Graph rigidity, Cyclic Belief Propagation and Point Pattern Matching

A recent paper \cite{CaeCaeSchBar06} proposed a provably optimal, polynomial time method for performing near-isometric point pattern matching by means of exact probabilistic inference in a chordal graphical model. Their fundamental result is that the chordal graph in question is shown to be globally rigid, implying that exact inference provides the same matching solution as exact inference in a complete graphical model. This implies that the algorithm is optimal when there is no noise in the point patterns. In this paper, we present a new graph which is also globally rigid but has an advantage over the graph proposed in \cite{CaeCaeSchBar06}: its maximal clique size is smaller, rendering inference significantly more efficient. However, our graph is not chordal and thus standard Junction Tree algorithms cannot be directly applied. Nevertheless, we show that loopy belief propagation in such a graph converges to the optimal solution. This allows us to retain the optimality guarantee in the noiseless case, while substantially reducing both memory requirements and processing time. Our experimental results show that the accuracy of the proposed solution is indistinguishable from that of \cite{CaeCaeSchBar06} when there is noise in the point patterns.

==> plot_class10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 10$, MSE $< 10^{-8}$}}
\put(281,205){\makebox(0,0)[r]{JT}}
\multiput(301,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(401,205){\usebox{\plotpoint}}
\put(301.00,215.00){\usebox{\plotpoint}}
\put(301,195){\usebox{\plotpoint}}
\put(401.00,215.00){\usebox{\plotpoint}}
\put(401,195){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201,507)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(281,507)(20.652,-2.065){4}{\usebox{\plotpoint}}
\multiput(361,499)(20.729,-1.050){4}{\usebox{\plotpoint}}
\multiput(440,495)(20.741,-0.778){4}{\usebox{\plotpoint}}
\multiput(520,492)(20.730,-1.036){4}{\usebox{\plotpoint}}
\multiput(600,488)(20.652,-2.065){4}{\usebox{\plotpoint}}
\multiput(680,480)(20.729,-1.050){3}{\usebox{\plotpoint}}
\multiput(759,476)(20.677,-1.809){4}{\usebox{\plotpoint}}
\put(839,469){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(361.00,494.00){\usebox{\plotpoint}}
\put(361,505){\usebox{\plotpoint}}
\put(351.00,494.00){\usebox{\plotpoint}}
\put(371,494){\usebox{\plotpoint}}
\put(351.00,505.00){\usebox{\plotpoint}}
\put(371,505){\usebox{\plotpoint}}
\put(440.00,489.00){\usebox{\plotpoint}}
\put(440,502){\usebox{\plotpoint}}
\put(430.00,489.00){\usebox{\plotpoint}}
\put(450,489){\usebox{\plotpoint}}
\put(430.00,502.00){\usebox{\plotpoint}}
\put(450,502){\usebox{\plotpoint}}
\put(520.00,484.00){\usebox{\plotpoint}}
\put(520,499){\usebox{\plotpoint}}
\put(510.00,484.00){\usebox{\plotpoint}}
\put(530,484){\usebox{\plotpoint}}
\put(510.00,499.00){\usebox{\plotpoint}}
\put(530,499){\usebox{\plotpoint}}
\put(600.00,480.00){\usebox{\plotpoint}}
\put(600,496){\usebox{\plotpoint}}
\put(590.00,480.00){\usebox{\plotpoint}}
\put(610,480){\usebox{\plotpoint}}
\put(590.00,496.00){\usebox{\plotpoint}}
\put(610,496){\usebox{\plotpoint}}
\put(680.00,471.00){\usebox{\plotpoint}}
\put(680,490){\usebox{\plotpoint}}
\put(670.00,471.00){\usebox{\plotpoint}}
\put(690,471){\usebox{\plotpoint}}
\put(670.00,490.00){\usebox{\plotpoint}}
\put(690,490){\usebox{\plotpoint}}
\put(759.00,466.00){\usebox{\plotpoint}}
\put(759,486){\usebox{\plotpoint}}
\put(749.00,466.00){\usebox{\plotpoint}}
\put(769,466){\usebox{\plotpoint}}
\put(749.00,486.00){\usebox{\plotpoint}}
\put(769,486){\usebox{\plotpoint}}
\multiput(839,456)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(839,481){\usebox{\plotpoint}}
\put(829.00,456.00){\usebox{\plotpoint}}
\put(849,456){\usebox{\plotpoint}}
\put(829.00,481.00){\usebox{\plotpoint}}
\put(849,481){\usebox{\plotpoint}}
\put(201,507){\circle{12}}
\put(281,507){\circle{12}}
\put(361,499){\circle{12}}
\put(440,495){\circle{12}}
\put(520,492){\circle{12}}
\put(600,488){\circle{12}}
\put(680,480){\circle{12}}
\put(759,476){\circle{12}}
\put(839,469){\circle{12}}
\put(351,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(301.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(301.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(401.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\put(201,503.34){\rule{16.200pt}{0.800pt}}
\multiput(201.00,505.34)(46.376,-4.000){2}{\rule{8.100pt}{0.800pt}}
\multiput(281.00,501.08)(3.930,-0.512){15}{\rule{6.018pt}{0.123pt}}
\multiput(281.00,501.34)(67.509,-11.000){2}{\rule{3.009pt}{0.800pt}}
\put(361,488.34){\rule{16.000pt}{0.800pt}}
\multiput(361.00,490.34)(45.791,-4.000){2}{\rule{8.000pt}{0.800pt}}
\put(440,484.34){\rule{16.200pt}{0.800pt}}
\multiput(440.00,486.34)(46.376,-4.000){2}{\rule{8.100pt}{0.800pt}}
\multiput(759.00,482.09)(1.779,-0.505){39}{\rule{2.983pt}{0.122pt}}
\multiput(759.00,482.34)(73.809,-23.000){2}{\rule{1.491pt}{0.800pt}}
\put(520.0,484.0){\rule[-0.400pt]{57.575pt}{0.800pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(281.0,499.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(271.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(271.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(361.0,484.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(351.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(440.0,478.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(430.0,478.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(430.0,498.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(520.0,474.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(510.0,474.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,494.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(600.0,474.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(590.0,474.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(590.0,494.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(680.0,474.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(670.0,474.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(670.0,494.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(759.0,474.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(749.0,474.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(749.0,494.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,446.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(829.0,446.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(201,507){\circle{18}}
\put(281,503){\circle{18}}
\put(361,492){\circle{18}}
\put(440,488){\circle{18}}
\put(520,484){\circle{18}}
\put(600,484){\circle{18}}
\put(680,484){\circle{18}}
\put(759,484){\circle{18}}
\put(839,461){\circle{18}}
\put(351,164){\circle{18}}
\put(829.0,476.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_class20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 20$, MSE $< 10^{-8}$}}
\put(281,205){\makebox(0,0)[r]{JT}}
\multiput(301,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(401,205){\usebox{\plotpoint}}
\put(301.00,215.00){\usebox{\plotpoint}}
\put(301,195){\usebox{\plotpoint}}
\put(401.00,215.00){\usebox{\plotpoint}}
\put(401,195){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201,507)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(281,507)(20.652,-2.065){4}{\usebox{\plotpoint}}
\multiput(361,499)(20.557,-2.862){4}{\usebox{\plotpoint}}
\multiput(440,488)(20.730,-1.036){4}{\usebox{\plotpoint}}
\multiput(520,484)(20.526,-3.079){4}{\usebox{\plotpoint}}
\multiput(600,472)(20.562,-2.827){4}{\usebox{\plotpoint}}
\multiput(680,461)(20.520,-3.117){4}{\usebox{\plotpoint}}
\multiput(759,449)(19.947,-5.735){4}{\usebox{\plotpoint}}
\put(839,426){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(361.00,494.00){\usebox{\plotpoint}}
\put(361,505){\usebox{\plotpoint}}
\put(351.00,494.00){\usebox{\plotpoint}}
\put(371,494){\usebox{\plotpoint}}
\put(351.00,505.00){\usebox{\plotpoint}}
\put(371,505){\usebox{\plotpoint}}
\put(440.00,480.00){\usebox{\plotpoint}}
\put(440,496){\usebox{\plotpoint}}
\put(430.00,480.00){\usebox{\plotpoint}}
\put(450,480){\usebox{\plotpoint}}
\put(430.00,496.00){\usebox{\plotpoint}}
\put(450,496){\usebox{\plotpoint}}
\put(520.00,475.00){\usebox{\plotpoint}}
\put(520,493){\usebox{\plotpoint}}
\put(510.00,475.00){\usebox{\plotpoint}}
\put(530,475){\usebox{\plotpoint}}
\put(510.00,493.00){\usebox{\plotpoint}}
\put(530,493){\usebox{\plotpoint}}
\multiput(600,462)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(600,483){\usebox{\plotpoint}}
\put(590.00,462.00){\usebox{\plotpoint}}
\put(610,462){\usebox{\plotpoint}}
\put(590.00,483.00){\usebox{\plotpoint}}
\put(610,483){\usebox{\plotpoint}}
\multiput(680,449)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(680,473){\usebox{\plotpoint}}
\put(670.00,449.00){\usebox{\plotpoint}}
\put(690,449){\usebox{\plotpoint}}
\put(670.00,473.00){\usebox{\plotpoint}}
\put(690,473){\usebox{\plotpoint}}
\multiput(759,437)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(759,462){\usebox{\plotpoint}}
\put(749.00,437.00){\usebox{\plotpoint}}
\put(769,437){\usebox{\plotpoint}}
\put(749.00,462.00){\usebox{\plotpoint}}
\put(769,462){\usebox{\plotpoint}}
\multiput(839,411)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(839,442){\usebox{\plotpoint}}
\put(829.00,411.00){\usebox{\plotpoint}}
\put(849,411){\usebox{\plotpoint}}
\put(829.00,442.00){\usebox{\plotpoint}}
\put(849,442){\usebox{\plotpoint}}
\put(201,507){\circle{12}}
\put(281,507){\circle{12}}
\put(361,499){\circle{12}}
\put(440,488){\circle{12}}
\put(520,484){\circle{12}}
\put(600,472){\circle{12}}
\put(680,461){\circle{12}}
\put(759,449){\circle{12}}
\put(839,426){\circle{12}}
\put(351,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(301.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(301.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(401.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.08)(5.745,-0.520){9}{\rule{8.200pt}{0.125pt}}
\multiput(201.00,505.34)(62.980,-8.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(281.00,497.08)(6.869,-0.526){7}{\rule{9.343pt}{0.127pt}}
\multiput(281.00,497.34)(60.608,-7.000){2}{\rule{4.671pt}{0.800pt}}
\put(361,488.34){\rule{16.000pt}{0.800pt}}
\multiput(361.00,490.34)(45.791,-4.000){2}{\rule{8.000pt}{0.800pt}}
\multiput(440.00,486.08)(5.745,-0.520){9}{\rule{8.200pt}{0.125pt}}
\multiput(440.00,486.34)(62.980,-8.000){2}{\rule{4.100pt}{0.800pt}}
\put(520,476.34){\rule{16.200pt}{0.800pt}}
\multiput(520.00,478.34)(46.376,-4.000){2}{\rule{8.100pt}{0.800pt}}
\multiput(600.00,474.08)(6.869,-0.526){7}{\rule{9.343pt}{0.127pt}}
\multiput(600.00,474.34)(60.608,-7.000){2}{\rule{4.671pt}{0.800pt}}
\multiput(680.00,467.08)(3.519,-0.511){17}{\rule{5.467pt}{0.123pt}}
\multiput(680.00,467.34)(67.654,-12.000){2}{\rule{2.733pt}{0.800pt}}
\multiput(759.00,455.09)(1.507,-0.504){47}{\rule{2.570pt}{0.121pt}}
\multiput(759.00,455.34)(74.665,-27.000){2}{\rule{1.285pt}{0.800pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(281.0,494.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(271.0,494.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(271.0,505.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(361.0,484.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(351.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(440.0,478.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(430.0,478.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(430.0,498.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(520.0,469.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(510.0,469.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,491.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(600.0,465.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(590.0,465.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(590.0,488.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(680.0,456.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(670.0,456.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(670.0,481.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(759.0,444.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(749.0,444.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(749.0,470.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,414.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(829.0,414.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(201,507){\circle{18}}
\put(281,499){\circle{18}}
\put(361,492){\circle{18}}
\put(440,488){\circle{18}}
\put(520,480){\circle{18}}
\put(600,476){\circle{18}}
\put(680,469){\circle{18}}
\put(759,457){\circle{18}}
\put(839,430){\circle{18}}
\put(351,164){\circle{18}}
\put(829.0,446.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_class30.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 30$, MSE $< 10^{-9}$}}
\put(281,205){\makebox(0,0)[r]{JT}}
\multiput(301,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(401,205){\usebox{\plotpoint}}
\put(301.00,215.00){\usebox{\plotpoint}}
\put(301,195){\usebox{\plotpoint}}
\put(401.00,215.00){\usebox{\plotpoint}}
\put(401,195){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201,507)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(281,507)(20.526,-3.079){4}{\usebox{\plotpoint}}
\multiput(361,495)(19.928,-5.802){4}{\usebox{\plotpoint}}
\multiput(440,472)(20.400,-3.825){4}{\usebox{\plotpoint}}
\multiput(520,457)(19.666,-6.637){4}{\usebox{\plotpoint}}
\multiput(600,430)(20.562,-2.827){4}{\usebox{\plotpoint}}
\multiput(680,419)(19.321,-7.582){4}{\usebox{\plotpoint}}
\multiput(759,388)(19.353,-7.499){4}{\usebox{\plotpoint}}
\put(839,357){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(361.00,489.00){\usebox{\plotpoint}}
\put(361,502){\usebox{\plotpoint}}
\put(351.00,489.00){\usebox{\plotpoint}}
\put(371,489){\usebox{\plotpoint}}
\put(351.00,502.00){\usebox{\plotpoint}}
\put(371,502){\usebox{\plotpoint}}
\multiput(440,462)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(440,483){\usebox{\plotpoint}}
\put(430.00,462.00){\usebox{\plotpoint}}
\put(450,462){\usebox{\plotpoint}}
\put(430.00,483.00){\usebox{\plotpoint}}
\put(450,483){\usebox{\plotpoint}}
\multiput(520,444)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(520,470){\usebox{\plotpoint}}
\put(510.00,444.00){\usebox{\plotpoint}}
\put(530,444){\usebox{\plotpoint}}
\put(510.00,470.00){\usebox{\plotpoint}}
\put(530,470){\usebox{\plotpoint}}
\multiput(600,415)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(600,446){\usebox{\plotpoint}}
\put(590.00,415.00){\usebox{\plotpoint}}
\put(610,415){\usebox{\plotpoint}}
\put(590.00,446.00){\usebox{\plotpoint}}
\put(610,446){\usebox{\plotpoint}}
\multiput(680,402)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(680,435){\usebox{\plotpoint}}
\put(670.00,402.00){\usebox{\plotpoint}}
\put(690,402){\usebox{\plotpoint}}
\put(670.00,435.00){\usebox{\plotpoint}}
\put(690,435){\usebox{\plotpoint}}
\multiput(759,369)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(759,407){\usebox{\plotpoint}}
\put(749.00,369.00){\usebox{\plotpoint}}
\put(769,369){\usebox{\plotpoint}}
\put(749.00,407.00){\usebox{\plotpoint}}
\put(769,407){\usebox{\plotpoint}}
\multiput(839,337)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(839,377){\usebox{\plotpoint}}
\put(829.00,337.00){\usebox{\plotpoint}}
\put(849,337){\usebox{\plotpoint}}
\put(829.00,377.00){\usebox{\plotpoint}}
\put(849,377){\usebox{\plotpoint}}
\put(201,507){\circle{12}}
\put(281,507){\circle{12}}
\put(361,495){\circle{12}}
\put(440,472){\circle{12}}
\put(520,457){\circle{12}}
\put(600,430){\circle{12}}
\put(680,419){\circle{12}}
\put(759,388){\circle{12}}
\put(839,357){\circle{12}}
\put(351,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(301.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(301.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(401.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\put(201,503.34){\rule{16.200pt}{0.800pt}}
\multiput(201.00,505.34)(46.376,-4.000){2}{\rule{8.100pt}{0.800pt}}
\multiput(281.00,501.08)(3.930,-0.512){15}{\rule{6.018pt}{0.123pt}}
\multiput(281.00,501.34)(67.509,-11.000){2}{\rule{3.009pt}{0.800pt}}
\multiput(361.00,490.08)(3.519,-0.511){17}{\rule{5.467pt}{0.123pt}}
\multiput(361.00,490.34)(67.654,-12.000){2}{\rule{2.733pt}{0.800pt}}
\multiput(440.00,478.09)(2.794,-0.508){23}{\rule{4.467pt}{0.122pt}}
\multiput(440.00,478.34)(70.729,-15.000){2}{\rule{2.233pt}{0.800pt}}
\multiput(520.00,463.09)(2.607,-0.507){25}{\rule{4.200pt}{0.122pt}}
\multiput(520.00,463.34)(71.283,-16.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(600.00,447.09)(0.958,-0.502){77}{\rule{1.724pt}{0.121pt}}
\multiput(600.00,447.34)(76.422,-42.000){2}{\rule{0.862pt}{0.800pt}}
\multiput(680.00,405.09)(1.291,-0.503){55}{\rule{2.239pt}{0.121pt}}
\multiput(680.00,405.34)(74.353,-31.000){2}{\rule{1.119pt}{0.800pt}}
\multiput(759.00,374.09)(1.061,-0.503){69}{\rule{1.884pt}{0.121pt}}
\multiput(759.00,374.34)(76.089,-38.000){2}{\rule{0.942pt}{0.800pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(281.0,499.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(271.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(271.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(361.0,484.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(351.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(440.0,469.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(430.0,469.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(430.0,491.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(520.0,449.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(510.0,449.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,480.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(600.0,431.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(590.0,431.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(590.0,468.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(680.0,373.0){\rule[-0.400pt]{0.800pt}{16.622pt}}
\put(670.0,373.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(670.0,442.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(759.0,341.0){\rule[-0.400pt]{0.800pt}{17.104pt}}
\put(749.0,341.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(749.0,412.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,302.0){\rule[-0.400pt]{0.800pt}{17.345pt}}
\put(829.0,302.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(201,507){\circle{18}}
\put(281,503){\circle{18}}
\put(361,492){\circle{18}}
\put(440,480){\circle{18}}
\put(520,465){\circle{18}}
\put(600,449){\circle{18}}
\put(680,407){\circle{18}}
\put(759,376){\circle{18}}
\put(839,338){\circle{18}}
\put(351,164){\circle{18}}
\put(829.0,374.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_class40.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 40$, MSE $< 10^{-9}$}}
\put(281,205){\makebox(0,0)[r]{JT}}
\multiput(301,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(401,205){\usebox{\plotpoint}}
\put(301.00,215.00){\usebox{\plotpoint}}
\put(301,195){\usebox{\plotpoint}}
\put(401.00,215.00){\usebox{\plotpoint}}
\put(401,195){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201,507)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(281,507)(20.526,-3.079){4}{\usebox{\plotpoint}}
\multiput(361,495)(19.928,-5.802){4}{\usebox{\plotpoint}}
\multiput(440,472)(19.947,-5.735){4}{\usebox{\plotpoint}}
\multiput(520,449)(17.601,-11.000){5}{\usebox{\plotpoint}}
\multiput(600,399)(19.739,-6.415){4}{\usebox{\plotpoint}}
\multiput(680,373)(18.230,-9.923){4}{\usebox{\plotpoint}}
\multiput(759,330)(19.666,-6.637){4}{\usebox{\plotpoint}}
\put(839,303){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(201,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(191.00,507.00){\usebox{\plotpoint}}
\put(211,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(281,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(271.00,507.00){\usebox{\plotpoint}}
\put(291,507){\usebox{\plotpoint}}
\put(361.00,489.00){\usebox{\plotpoint}}
\put(361,502){\usebox{\plotpoint}}
\put(351.00,489.00){\usebox{\plotpoint}}
\put(371,489){\usebox{\plotpoint}}
\put(351.00,502.00){\usebox{\plotpoint}}
\put(371,502){\usebox{\plotpoint}}
\multiput(440,462)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(440,483){\usebox{\plotpoint}}
\put(430.00,462.00){\usebox{\plotpoint}}
\put(450,462){\usebox{\plotpoint}}
\put(430.00,483.00){\usebox{\plotpoint}}
\put(450,483){\usebox{\plotpoint}}
\multiput(520,436)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(520,463){\usebox{\plotpoint}}
\put(510.00,436.00){\usebox{\plotpoint}}
\put(530,436){\usebox{\plotpoint}}
\put(510.00,463.00){\usebox{\plotpoint}}
\put(530,463){\usebox{\plotpoint}}
\multiput(600,383)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(600,416){\usebox{\plotpoint}}
\put(590.00,383.00){\usebox{\plotpoint}}
\put(610,383){\usebox{\plotpoint}}
\put(590.00,416.00){\usebox{\plotpoint}}
\put(610,416){\usebox{\plotpoint}}
\multiput(680,354)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(680,392){\usebox{\plotpoint}}
\put(670.00,354.00){\usebox{\plotpoint}}
\put(690,354){\usebox{\plotpoint}}
\put(670.00,392.00){\usebox{\plotpoint}}
\put(690,392){\usebox{\plotpoint}}
\multiput(759,309)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(759,352){\usebox{\plotpoint}}
\put(749.00,309.00){\usebox{\plotpoint}}
\put(769,309){\usebox{\plotpoint}}
\put(749.00,352.00){\usebox{\plotpoint}}
\put(769,352){\usebox{\plotpoint}}
\multiput(839,283)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(839,324){\usebox{\plotpoint}}
\put(829.00,283.00){\usebox{\plotpoint}}
\put(849,283){\usebox{\plotpoint}}
\put(829.00,324.00){\usebox{\plotpoint}}
\put(849,324){\usebox{\plotpoint}}
\put(201,507){\circle{12}}
\put(281,507){\circle{12}}
\put(361,495){\circle{12}}
\put(440,472){\circle{12}}
\put(520,449){\circle{12}}
\put(600,399){\circle{12}}
\put(680,373){\circle{12}}
\put(759,330){\circle{12}}
\put(839,303){\circle{12}}
\put(351,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(301.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(301.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(401.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.08)(5.745,-0.520){9}{\rule{8.200pt}{0.125pt}}
\multiput(201.00,505.34)(62.980,-8.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(281.00,497.08)(6.869,-0.526){7}{\rule{9.343pt}{0.127pt}}
\multiput(281.00,497.34)(60.608,-7.000){2}{\rule{4.671pt}{0.800pt}}
\multiput(361.00,490.09)(2.574,-0.507){25}{\rule{4.150pt}{0.122pt}}
\multiput(361.00,490.34)(70.386,-16.000){2}{\rule{2.075pt}{0.800pt}}
\multiput(440.00,474.09)(1.507,-0.504){47}{\rule{2.570pt}{0.121pt}}
\multiput(440.00,474.34)(74.665,-27.000){2}{\rule{1.285pt}{0.800pt}}
\multiput(520.00,447.09)(1.567,-0.504){45}{\rule{2.662pt}{0.121pt}}
\multiput(520.00,447.34)(74.476,-26.000){2}{\rule{1.331pt}{0.800pt}}
\multiput(600.00,421.09)(2.059,-0.505){33}{\rule{3.400pt}{0.122pt}}
\multiput(600.00,421.34)(72.943,-20.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(680.00,401.09)(0.747,-0.502){99}{\rule{1.392pt}{0.121pt}}
\multiput(680.00,401.34)(76.110,-53.000){2}{\rule{0.696pt}{0.800pt}}
\multiput(759.00,348.09)(0.571,-0.501){133}{\rule{1.114pt}{0.121pt}}
\multiput(759.00,348.34)(77.687,-70.000){2}{\rule{0.557pt}{0.800pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(191.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(281.0,494.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(271.0,494.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(271.0,505.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(361.0,484.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(351.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(440.0,465.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(430.0,465.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(430.0,488.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(520.0,433.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(510.0,433.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,466.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(600.0,402.0){\rule[-0.400pt]{0.800pt}{9.877pt}}
\put(590.0,402.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(590.0,443.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(680.0,382.0){\rule[-0.400pt]{0.800pt}{10.118pt}}
\put(670.0,382.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(670.0,424.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(759.0,324.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(749.0,324.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(749.0,375.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,246.0){\rule[-0.400pt]{0.800pt}{16.622pt}}
\put(829.0,246.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(201,507){\circle{18}}
\put(281,499){\circle{18}}
\put(361,492){\circle{18}}
\put(440,476){\circle{18}}
\put(520,449){\circle{18}}
\put(600,423){\circle{18}}
\put(680,403){\circle{18}}
\put(759,350){\circle{18}}
\put(839,280){\circle{18}}
\put(351,164){\circle{18}}
\put(829.0,315.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_classm10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 10$}}
\put(521,205){\makebox(0,0)[r]{MSE $< 10^{-8}$}}
\put(541.0,205.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(201.00,506.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(281.00,501.92)(3.750,-0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(281.00,502.17)(73.754,-11.000){2}{\rule{1.505pt}{0.400pt}}
\multiput(361.00,490.94)(11.448,-0.468){5}{\rule{8.000pt}{0.113pt}}
\multiput(361.00,491.17)(62.396,-4.000){2}{\rule{4.000pt}{0.400pt}}
\multiput(440.00,486.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(440.00,487.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(759.00,482.92)(1.757,-0.496){43}{\rule{1.491pt}{0.120pt}}
\multiput(759.00,483.17)(76.905,-23.000){2}{\rule{0.746pt}{0.400pt}}
\put(520.0,484.0){\rule[-0.200pt]{57.575pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,499.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(271.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,484.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,478.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,474.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,474.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,474.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(670.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,474.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,446.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(829.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle*{12}}
\put(281,503){\circle*{12}}
\put(361,492){\circle*{12}}
\put(440,488){\circle*{12}}
\put(520,484){\circle*{12}}
\put(600,484){\circle*{12}}
\put(680,484){\circle*{12}}
\put(759,484){\circle*{12}}
\put(839,461){\circle*{12}}
\put(591,205){\circle*{12}}
\put(829.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521,164){\makebox(0,0)[r]{MSE $< 10^{-4}$}}
\put(541.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.58,504.51)(0.499,-0.625){157}{\rule{0.120pt}{0.600pt}}
\multiput(200.17,505.75)(80.000,-98.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(281.00,405.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(281.00,406.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(440.00,401.93)(6.061,-0.485){11}{\rule{4.671pt}{0.117pt}}
\multiput(440.00,402.17)(70.304,-7.000){2}{\rule{2.336pt}{0.400pt}}
\multiput(520.00,394.92)(3.426,-0.492){21}{\rule{2.767pt}{0.119pt}}
\multiput(520.00,395.17)(74.258,-12.000){2}{\rule{1.383pt}{0.400pt}}
\put(361.0,403.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\multiput(680.00,382.92)(3.703,-0.492){19}{\rule{2.973pt}{0.118pt}}
\multiput(680.00,383.17)(72.830,-11.000){2}{\rule{1.486pt}{0.400pt}}
\multiput(759.00,371.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(759.00,372.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\put(600.0,384.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,387.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(271.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,384.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(351.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,384.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(430.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,375.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(510.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,363.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(590.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,363.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(670.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,351.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(749.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,346.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(829.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle{12}}
\put(281,407){\circle{12}}
\put(361,403){\circle{12}}
\put(440,403){\circle{12}}
\put(520,396){\circle{12}}
\put(600,384){\circle{12}}
\put(680,384){\circle{12}}
\put(759,373){\circle{12}}
\put(839,369){\circle{12}}
\put(591,164){\circle{12}}
\put(829.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_classm20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 20$}}
\put(521,205){\makebox(0,0)[r]{MSE $< 10^{-8}$}}
\put(541.0,205.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(201.00,506.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(281.00,497.93)(6.061,-0.485){11}{\rule{4.671pt}{0.117pt}}
\multiput(281.00,498.17)(70.304,-7.000){2}{\rule{2.336pt}{0.400pt}}
\multiput(361.00,490.94)(11.448,-0.468){5}{\rule{8.000pt}{0.113pt}}
\multiput(361.00,491.17)(62.396,-4.000){2}{\rule{4.000pt}{0.400pt}}
\multiput(440.00,486.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(440.00,487.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(520.00,478.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(520.00,479.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(600.00,474.93)(6.061,-0.485){11}{\rule{4.671pt}{0.117pt}}
\multiput(600.00,475.17)(70.304,-7.000){2}{\rule{2.336pt}{0.400pt}}
\multiput(680.00,467.92)(3.383,-0.492){21}{\rule{2.733pt}{0.119pt}}
\multiput(680.00,468.17)(73.327,-12.000){2}{\rule{1.367pt}{0.400pt}}
\multiput(759.00,455.92)(1.493,-0.497){51}{\rule{1.285pt}{0.120pt}}
\multiput(759.00,456.17)(77.333,-27.000){2}{\rule{0.643pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,494.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(271.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,484.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,478.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,469.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(510.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,465.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(590.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,456.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(670.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,444.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(749.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,414.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(829.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle*{12}}
\put(281,499){\circle*{12}}
\put(361,492){\circle*{12}}
\put(440,488){\circle*{12}}
\put(520,480){\circle*{12}}
\put(600,476){\circle*{12}}
\put(680,469){\circle*{12}}
\put(759,457){\circle*{12}}
\put(839,430){\circle*{12}}
\put(591,205){\circle*{12}}
\put(829.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521,164){\makebox(0,0)[r]{MSE $< 10^{-4}$}}
\put(541.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.92)(1.493,-0.497){51}{\rule{1.285pt}{0.120pt}}
\multiput(201.00,506.17)(77.333,-27.000){2}{\rule{0.643pt}{0.400pt}}
\multiput(281.00,478.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(281.00,479.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(361.00,470.92)(2.108,-0.495){35}{\rule{1.763pt}{0.119pt}}
\multiput(361.00,471.17)(75.340,-19.000){2}{\rule{0.882pt}{0.400pt}}
\multiput(440.00,451.92)(3.750,-0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(440.00,452.17)(73.754,-11.000){2}{\rule{1.505pt}{0.400pt}}
\multiput(520.00,440.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(520.00,441.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(600.00,436.92)(3.426,-0.492){21}{\rule{2.767pt}{0.119pt}}
\multiput(600.00,437.17)(74.258,-12.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(680.00,424.95)(17.430,-0.447){3}{\rule{10.633pt}{0.108pt}}
\multiput(680.00,425.17)(56.930,-3.000){2}{\rule{5.317pt}{0.400pt}}
\multiput(759.00,421.92)(2.026,-0.496){37}{\rule{1.700pt}{0.119pt}}
\multiput(759.00,422.17)(76.472,-20.000){2}{\rule{0.850pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,469.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(271.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,461.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(351.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,439.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(430.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,427.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(510.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,423.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(590.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,411.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(670.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,407.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(749.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,386.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(829.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle{12}}
\put(281,480){\circle{12}}
\put(361,472){\circle{12}}
\put(440,453){\circle{12}}
\put(520,442){\circle{12}}
\put(600,438){\circle{12}}
\put(680,426){\circle{12}}
\put(759,423){\circle{12}}
\put(839,403){\circle{12}}
\put(591,164){\circle{12}}
\put(829.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_classm30.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 30$}}
\put(521,205){\makebox(0,0)[r]{MSE $< 10^{-9}$}}
\put(541.0,205.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.94)(11.594,-0.468){5}{\rule{8.100pt}{0.113pt}}
\multiput(201.00,506.17)(63.188,-4.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(281.00,501.92)(3.750,-0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(281.00,502.17)(73.754,-11.000){2}{\rule{1.505pt}{0.400pt}}
\multiput(361.00,490.92)(3.383,-0.492){21}{\rule{2.733pt}{0.119pt}}
\multiput(361.00,491.17)(73.327,-12.000){2}{\rule{1.367pt}{0.400pt}}
\multiput(440.00,478.92)(2.720,-0.494){27}{\rule{2.233pt}{0.119pt}}
\multiput(440.00,479.17)(75.365,-15.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(520.00,463.92)(2.546,-0.494){29}{\rule{2.100pt}{0.119pt}}
\multiput(520.00,464.17)(75.641,-16.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(600.00,447.92)(0.955,-0.498){81}{\rule{0.862pt}{0.120pt}}
\multiput(600.00,448.17)(78.211,-42.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(680.00,405.92)(1.282,-0.497){59}{\rule{1.119pt}{0.120pt}}
\multiput(680.00,406.17)(76.677,-31.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(759.00,374.92)(1.057,-0.498){73}{\rule{0.942pt}{0.120pt}}
\multiput(759.00,375.17)(78.045,-38.000){2}{\rule{0.471pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,499.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(271.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,484.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,469.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(430.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,449.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(510.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,431.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(590.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,373.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(670.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,341.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(749.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,302.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(829.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle*{12}}
\put(281,503){\circle*{12}}
\put(361,492){\circle*{12}}
\put(440,480){\circle*{12}}
\put(520,465){\circle*{12}}
\put(600,449){\circle*{12}}
\put(680,407){\circle*{12}}
\put(759,376){\circle*{12}}
\put(839,338){\circle*{12}}
\put(591,205){\circle*{12}}
\put(829.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521,164){\makebox(0,0)[r]{MSE $< 10^{-5}$}}
\put(541.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.92)(0.801,-0.498){97}{\rule{0.740pt}{0.120pt}}
\multiput(201.00,506.17)(78.464,-50.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(281.00,455.92)(2.720,-0.494){27}{\rule{2.233pt}{0.119pt}}
\multiput(281.00,456.17)(75.365,-15.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(361.00,440.92)(1.735,-0.496){43}{\rule{1.474pt}{0.120pt}}
\multiput(361.00,441.17)(75.941,-23.000){2}{\rule{0.737pt}{0.400pt}}
\multiput(440.00,417.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(440.00,418.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(600.00,409.92)(0.872,-0.498){89}{\rule{0.796pt}{0.120pt}}
\multiput(600.00,410.17)(78.349,-46.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(680.00,363.92)(1.134,-0.498){67}{\rule{1.003pt}{0.120pt}}
\multiput(680.00,364.17)(76.919,-35.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(759.00,328.92)(3.750,-0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(759.00,329.17)(73.754,-11.000){2}{\rule{1.505pt}{0.400pt}}
\put(520.0,411.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,443.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(271.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,425.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(351.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,399.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(430.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,390.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(510.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,389.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(590.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,327.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(670.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,293.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(749.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,281.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(829.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle{12}}
\put(281,457){\circle{12}}
\put(361,442){\circle{12}}
\put(440,419){\circle{12}}
\put(520,411){\circle{12}}
\put(600,411){\circle{12}}
\put(680,365){\circle{12}}
\put(759,330){\circle{12}}
\put(839,319){\circle{12}}
\put(591,164){\circle{12}}
\put(829.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_classm40.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,161){\makebox(0,0)[r]{ 0.82}}
\put(819.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,200){\makebox(0,0)[r]{ 0.84}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,238){\makebox(0,0)[r]{ 0.86}}
\put(819.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,277){\makebox(0,0)[r]{ 0.88}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 0.9}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,353){\makebox(0,0)[r]{ 0.92}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,392){\makebox(0,0)[r]{ 0.94}}
\put(819.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,430){\makebox(0,0)[r]{ 0.96}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,469){\makebox(0,0)[r]{ 0.98}}
\put(819.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 1}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 40$}}
\put(521,205){\makebox(0,0)[r]{MSE $< 10^{-9}$}}
\put(541.0,205.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(201.00,506.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(281.00,497.93)(6.061,-0.485){11}{\rule{4.671pt}{0.117pt}}
\multiput(281.00,498.17)(70.304,-7.000){2}{\rule{2.336pt}{0.400pt}}
\multiput(361.00,490.92)(2.514,-0.494){29}{\rule{2.075pt}{0.119pt}}
\multiput(361.00,491.17)(74.693,-16.000){2}{\rule{1.038pt}{0.400pt}}
\multiput(440.00,474.92)(1.493,-0.497){51}{\rule{1.285pt}{0.120pt}}
\multiput(440.00,475.17)(77.333,-27.000){2}{\rule{0.643pt}{0.400pt}}
\multiput(520.00,447.92)(1.552,-0.497){49}{\rule{1.331pt}{0.120pt}}
\multiput(520.00,448.17)(77.238,-26.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(600.00,421.92)(2.026,-0.496){37}{\rule{1.700pt}{0.119pt}}
\multiput(600.00,422.17)(76.472,-20.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(680.00,401.92)(0.746,-0.498){103}{\rule{0.696pt}{0.120pt}}
\multiput(680.00,402.17)(77.555,-53.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(759.00,348.92)(0.571,-0.499){137}{\rule{0.557pt}{0.120pt}}
\multiput(759.00,349.17)(78.844,-70.000){2}{\rule{0.279pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,494.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(271.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,484.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(351.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,465.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(430.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,433.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(510.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,402.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(590.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,382.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(670.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,324.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(749.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,246.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(829.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle*{12}}
\put(281,499){\circle*{12}}
\put(361,492){\circle*{12}}
\put(440,476){\circle*{12}}
\put(520,449){\circle*{12}}
\put(600,423){\circle*{12}}
\put(680,403){\circle*{12}}
\put(759,350){\circle*{12}}
\put(839,280){\circle*{12}}
\put(591,205){\circle*{12}}
\put(829.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521,164){\makebox(0,0)[r]{MSE $< 10^{-5}$}}
\put(541.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,507){\usebox{\plotpoint}}
\multiput(201.00,505.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(201.00,506.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(281.00,497.92)(3.750,-0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(281.00,498.17)(73.754,-11.000){2}{\rule{1.505pt}{0.400pt}}
\multiput(361.00,486.92)(1.282,-0.497){59}{\rule{1.119pt}{0.120pt}}
\multiput(361.00,487.17)(76.677,-31.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(440.00,455.92)(2.135,-0.495){35}{\rule{1.784pt}{0.119pt}}
\multiput(440.00,456.17)(76.297,-19.000){2}{\rule{0.892pt}{0.400pt}}
\multiput(520.00,436.92)(2.135,-0.495){35}{\rule{1.784pt}{0.119pt}}
\multiput(520.00,437.17)(76.297,-19.000){2}{\rule{0.892pt}{0.400pt}}
\multiput(600.00,417.92)(1.493,-0.497){51}{\rule{1.285pt}{0.120pt}}
\multiput(600.00,418.17)(77.333,-27.000){2}{\rule{0.643pt}{0.400pt}}
\multiput(680.00,390.92)(0.637,-0.499){121}{\rule{0.610pt}{0.120pt}}
\multiput(680.00,391.17)(77.735,-62.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(759.00,328.92)(0.656,-0.499){119}{\rule{0.625pt}{0.120pt}}
\multiput(759.00,329.17)(78.704,-61.000){2}{\rule{0.312pt}{0.400pt}}
\put(201,507){\usebox{\plotpoint}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,494.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(271.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,478.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,441.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(430.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,419.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(510.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,397.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(590.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,368.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(670.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,302.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(749.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,233.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(829.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,507){\circle{12}}
\put(281,499){\circle{12}}
\put(361,488){\circle{12}}
\put(440,457){\circle{12}}
\put(520,438){\circle{12}}
\put(600,419){\circle{12}}
\put(680,392){\circle{12}}
\put(759,330){\circle{12}}
\put(839,269){\circle{12}}
\put(591,164){\circle{12}}
\put(829.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_house15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,191){\makebox(0,0)[r]{ 0.2}}
\put(819.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,259){\makebox(0,0)[r]{ 0.4}}
\put(819.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,326){\makebox(0,0)[r]{ 0.6}}
\put(819.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,394){\makebox(0,0)[r]{ 0.8}}
\put(819.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,462){\makebox(0,0)[r]{ 1}}
\put(819.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313,82){\makebox(0,0){ 20}}
\put(313.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,82){\makebox(0,0){ 40}}
\put(444.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,82){\makebox(0,0){ 60}}
\put(576.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,82){\makebox(0,0){ 80}}
\put(707.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 100}}
\put(839.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(40,292){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(510,21){\makebox(0,0){baseline}}
\put(510,524){\makebox(0,0){$|\mathcal T|= 15$, MSE $< 10^{-9}$}}
\put(261,205){\makebox(0,0)[r]{JT}}
\multiput(281,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(381,205){\usebox{\plotpoint}}
\put(281.00,215.00){\usebox{\plotpoint}}
\put(281,195){\usebox{\plotpoint}}
\put(381.00,215.00){\usebox{\plotpoint}}
\put(381,195){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\multiput(181,462)(18.786,-8.824){4}{\usebox{\plotpoint}}
\multiput(247,431)(17.390,-11.330){4}{\usebox{\plotpoint}}
\multiput(313,388)(15.725,-13.547){4}{\usebox{\plotpoint}}
\multiput(378,332)(18.451,-9.505){4}{\usebox{\plotpoint}}
\multiput(444,298)(19.107,-8.106){3}{\usebox{\plotpoint}}
\multiput(510,270)(18.895,-8.589){3}{\usebox{\plotpoint}}
\multiput(576,240)(17.390,-11.330){4}{\usebox{\plotpoint}}
\multiput(642,197)(17.677,-10.878){4}{\usebox{\plotpoint}}
\multiput(707,157)(20.717,1.256){3}{\usebox{\plotpoint}}
\multiput(773,161)(18.895,8.589){4}{\usebox{\plotpoint}}
\put(839,191){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(247.00,428.00){\usebox{\plotpoint}}
\put(247,435){\usebox{\plotpoint}}
\put(237.00,428.00){\usebox{\plotpoint}}
\put(257,428){\usebox{\plotpoint}}
\put(237.00,435.00){\usebox{\plotpoint}}
\put(257,435){\usebox{\plotpoint}}
\put(313.00,383.00){\usebox{\plotpoint}}
\put(313,394){\usebox{\plotpoint}}
\put(303.00,383.00){\usebox{\plotpoint}}
\put(323,383){\usebox{\plotpoint}}
\put(303.00,394.00){\usebox{\plotpoint}}
\put(323,394){\usebox{\plotpoint}}
\put(378.00,325.00){\usebox{\plotpoint}}
\put(378,338){\usebox{\plotpoint}}
\put(368.00,325.00){\usebox{\plotpoint}}
\put(388,325){\usebox{\plotpoint}}
\put(368.00,338.00){\usebox{\plotpoint}}
\put(388,338){\usebox{\plotpoint}}
\put(444.00,292.00){\usebox{\plotpoint}}
\put(444,305){\usebox{\plotpoint}}
\put(434.00,292.00){\usebox{\plotpoint}}
\put(454,292){\usebox{\plotpoint}}
\put(434.00,305.00){\usebox{\plotpoint}}
\put(454,305){\usebox{\plotpoint}}
\put(510.00,263.00){\usebox{\plotpoint}}
\put(510,277){\usebox{\plotpoint}}
\put(500.00,263.00){\usebox{\plotpoint}}
\put(520,263){\usebox{\plotpoint}}
\put(500.00,277.00){\usebox{\plotpoint}}
\put(520,277){\usebox{\plotpoint}}
\put(576.00,231.00){\usebox{\plotpoint}}
\put(576,248){\usebox{\plotpoint}}
\put(566.00,231.00){\usebox{\plotpoint}}
\put(586,231){\usebox{\plotpoint}}
\put(566.00,248.00){\usebox{\plotpoint}}
\put(586,248){\usebox{\plotpoint}}
\put(642.00,188.00){\usebox{\plotpoint}}
\put(642,207){\usebox{\plotpoint}}
\put(632.00,188.00){\usebox{\plotpoint}}
\put(652,188){\usebox{\plotpoint}}
\put(632.00,207.00){\usebox{\plotpoint}}
\put(652,207){\usebox{\plotpoint}}
\put(707.00,150.00){\usebox{\plotpoint}}
\put(707,164){\usebox{\plotpoint}}
\put(697.00,150.00){\usebox{\plotpoint}}
\put(717,150){\usebox{\plotpoint}}
\put(697.00,164.00){\usebox{\plotpoint}}
\put(717,164){\usebox{\plotpoint}}
\put(773.00,153.00){\usebox{\plotpoint}}
\put(773,169){\usebox{\plotpoint}}
\put(763.00,153.00){\usebox{\plotpoint}}
\put(783,153){\usebox{\plotpoint}}
\put(763.00,169.00){\usebox{\plotpoint}}
\put(783,169){\usebox{\plotpoint}}
\put(839.00,183.00){\usebox{\plotpoint}}
\put(839,198){\usebox{\plotpoint}}
\put(829.00,183.00){\usebox{\plotpoint}}
\put(849,183){\usebox{\plotpoint}}
\put(829.00,198.00){\usebox{\plotpoint}}
\put(849,198){\usebox{\plotpoint}}
\put(181,462){\circle{12}}
\put(247,431){\circle{12}}
\put(313,388){\circle{12}}
\put(378,332){\circle{12}}
\put(444,298){\circle{12}}
\put(510,270){\circle{12}}
\put(576,240){\circle{12}}
\put(642,197){\circle{12}}
\put(707,157){\circle{12}}
\put(773,161){\circle{12}}
\put(839,191){\circle{12}}
\put(331,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(281.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(381.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181,462){\usebox{\plotpoint}}
\put(181,459.84){\rule{15.899pt}{0.800pt}}
\multiput(181.00,460.34)(33.000,-1.000){2}{\rule{7.950pt}{0.800pt}}
\multiput(247.00,459.08)(3.604,-0.514){13}{\rule{5.480pt}{0.124pt}}
\multiput(247.00,459.34)(54.626,-10.000){2}{\rule{2.740pt}{0.800pt}}
\multiput(313.00,449.09)(1.025,-0.503){57}{\rule{1.825pt}{0.121pt}}
\multiput(313.00,449.34)(61.212,-32.000){2}{\rule{0.913pt}{0.800pt}}
\multiput(378.00,417.09)(1.694,-0.505){33}{\rule{2.840pt}{0.122pt}}
\multiput(378.00,417.34)(60.105,-20.000){2}{\rule{1.420pt}{0.800pt}}
\multiput(444.00,397.09)(0.549,-0.502){113}{\rule{1.080pt}{0.121pt}}
\multiput(444.00,397.34)(63.758,-60.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(511.41,334.55)(0.501,-0.545){125}{\rule{0.121pt}{1.073pt}}
\multiput(508.34,336.77)(66.000,-69.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(576.00,265.09)(1.401,-0.504){41}{\rule{2.400pt}{0.122pt}}
\multiput(576.00,265.34)(61.019,-24.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(642.00,241.09)(2.112,-0.507){25}{\rule{3.450pt}{0.122pt}}
\multiput(642.00,241.34)(57.839,-16.000){2}{\rule{1.725pt}{0.800pt}}
\multiput(707.00,225.09)(1.893,-0.506){29}{\rule{3.133pt}{0.122pt}}
\multiput(707.00,225.34)(59.497,-18.000){2}{\rule{1.567pt}{0.800pt}}
\put(773,206.34){\rule{15.899pt}{0.800pt}}
\multiput(773.00,207.34)(33.000,-2.000){2}{\rule{7.950pt}{0.800pt}}
\put(181,462){\usebox{\plotpoint}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(247.0,461.0){\usebox{\plotpoint}}
\put(237.0,461.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(237.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(313.0,450.0){\usebox{\plotpoint}}
\put(303.0,450.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(303.0,452.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(378.0,413.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(368.0,413.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(368.0,425.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(444.0,392.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(434.0,392.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(434.0,405.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,329.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(500.0,329.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(500.0,349.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(576.0,253.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(566.0,253.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(566.0,281.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(642.0,226.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(632.0,226.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(632.0,259.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(707.0,208.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(697.0,208.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(697.0,245.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(773.0,191.0){\rule[-0.400pt]{0.800pt}{8.672pt}}
\put(763.0,191.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(763.0,227.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,185.0){\rule[-0.400pt]{0.800pt}{10.840pt}}
\put(829.0,185.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,462){\circle{18}}
\put(247,461){\circle{18}}
\put(313,451){\circle{18}}
\put(378,419){\circle{18}}
\put(444,399){\circle{18}}
\put(510,339){\circle{18}}
\put(576,267){\circle{18}}
\put(642,243){\circle{18}}
\put(707,227){\circle{18}}
\put(773,209){\circle{18}}
\put(839,207){\circle{18}}
\put(331,164){\circle{18}}
\put(829.0,230.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\end{picture}


==> plot_house20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,191){\makebox(0,0)[r]{ 0.2}}
\put(819.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,259){\makebox(0,0)[r]{ 0.4}}
\put(819.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,326){\makebox(0,0)[r]{ 0.6}}
\put(819.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,394){\makebox(0,0)[r]{ 0.8}}
\put(819.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,462){\makebox(0,0)[r]{ 1}}
\put(819.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313,82){\makebox(0,0){ 20}}
\put(313.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,82){\makebox(0,0){ 40}}
\put(444.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,82){\makebox(0,0){ 60}}
\put(576.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,82){\makebox(0,0){ 80}}
\put(707.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 100}}
\put(839.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(40,292){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(510,21){\makebox(0,0){baseline}}
\put(510,524){\makebox(0,0){$|\mathcal T|= 20$, MSE $< 10^{-9}$}}
\put(261,205){\makebox(0,0)[r]{JT}}
\multiput(281,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(381,205){\usebox{\plotpoint}}
\put(281.00,215.00){\usebox{\plotpoint}}
\put(281,195){\usebox{\plotpoint}}
\put(381.00,215.00){\usebox{\plotpoint}}
\put(381,195){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\multiput(181,462)(19.599,-6.830){4}{\usebox{\plotpoint}}
\multiput(247,439)(17.149,-11.692){4}{\usebox{\plotpoint}}
\multiput(313,394)(13.593,-15.685){4}{\usebox{\plotpoint}}
\multiput(378,319)(15.474,-13.833){5}{\usebox{\plotpoint}}
\multiput(444,260)(18.786,-8.824){3}{\usebox{\plotpoint}}
\multiput(510,229)(19.945,-5.742){4}{\usebox{\plotpoint}}
\multiput(576,210)(18.786,-8.824){3}{\usebox{\plotpoint}}
\multiput(642,179)(19.062,-8.211){4}{\usebox{\plotpoint}}
\multiput(707,151)(20.753,-0.314){3}{\usebox{\plotpoint}}
\multiput(773,150)(20.640,2.189){3}{\usebox{\plotpoint}}
\put(839,157){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(247.00,436.00){\usebox{\plotpoint}}
\put(247,441){\usebox{\plotpoint}}
\put(237.00,436.00){\usebox{\plotpoint}}
\put(257,436){\usebox{\plotpoint}}
\put(237.00,441.00){\usebox{\plotpoint}}
\put(257,441){\usebox{\plotpoint}}
\put(313.00,390.00){\usebox{\plotpoint}}
\put(313,399){\usebox{\plotpoint}}
\put(303.00,390.00){\usebox{\plotpoint}}
\put(323,390){\usebox{\plotpoint}}
\put(303.00,399.00){\usebox{\plotpoint}}
\put(323,399){\usebox{\plotpoint}}
\put(378.00,312.00){\usebox{\plotpoint}}
\put(378,326){\usebox{\plotpoint}}
\put(368.00,312.00){\usebox{\plotpoint}}
\put(388,312){\usebox{\plotpoint}}
\put(368.00,326.00){\usebox{\plotpoint}}
\put(388,326){\usebox{\plotpoint}}
\put(444.00,251.00){\usebox{\plotpoint}}
\put(444,268){\usebox{\plotpoint}}
\put(434.00,251.00){\usebox{\plotpoint}}
\put(454,251){\usebox{\plotpoint}}
\put(434.00,268.00){\usebox{\plotpoint}}
\put(454,268){\usebox{\plotpoint}}
\put(510.00,222.00){\usebox{\plotpoint}}
\put(510,236){\usebox{\plotpoint}}
\put(500.00,222.00){\usebox{\plotpoint}}
\put(520,222){\usebox{\plotpoint}}
\put(500.00,236.00){\usebox{\plotpoint}}
\put(520,236){\usebox{\plotpoint}}
\put(576.00,204.00){\usebox{\plotpoint}}
\put(576,217){\usebox{\plotpoint}}
\put(566.00,204.00){\usebox{\plotpoint}}
\put(586,204){\usebox{\plotpoint}}
\put(566.00,217.00){\usebox{\plotpoint}}
\put(586,217){\usebox{\plotpoint}}
\put(642.00,172.00){\usebox{\plotpoint}}
\put(642,186){\usebox{\plotpoint}}
\put(632.00,172.00){\usebox{\plotpoint}}
\put(652,172){\usebox{\plotpoint}}
\put(632.00,186.00){\usebox{\plotpoint}}
\put(652,186){\usebox{\plotpoint}}
\put(707.00,145.00){\usebox{\plotpoint}}
\put(707,156){\usebox{\plotpoint}}
\put(697.00,145.00){\usebox{\plotpoint}}
\put(717,145){\usebox{\plotpoint}}
\put(697.00,156.00){\usebox{\plotpoint}}
\put(717,156){\usebox{\plotpoint}}
\put(773.00,144.00){\usebox{\plotpoint}}
\put(773,155){\usebox{\plotpoint}}
\put(763.00,144.00){\usebox{\plotpoint}}
\put(783,144){\usebox{\plotpoint}}
\put(763.00,155.00){\usebox{\plotpoint}}
\put(783,155){\usebox{\plotpoint}}
\put(839.00,153.00){\usebox{\plotpoint}}
\put(839,161){\usebox{\plotpoint}}
\put(829.00,153.00){\usebox{\plotpoint}}
\put(849,153){\usebox{\plotpoint}}
\put(829.00,161.00){\usebox{\plotpoint}}
\put(849,161){\usebox{\plotpoint}}
\put(181,462){\circle{12}}
\put(247,439){\circle{12}}
\put(313,394){\circle{12}}
\put(378,319){\circle{12}}
\put(444,260){\circle{12}}
\put(510,229){\circle{12}}
\put(576,210){\circle{12}}
\put(642,179){\circle{12}}
\put(707,151){\circle{12}}
\put(773,150){\circle{12}}
\put(839,157){\circle{12}}
\put(331,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(281.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(381.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181,462){\usebox{\plotpoint}}
\put(181,459.84){\rule{15.899pt}{0.800pt}}
\multiput(181.00,460.34)(33.000,-1.000){2}{\rule{7.950pt}{0.800pt}}
\put(247,458.84){\rule{15.899pt}{0.800pt}}
\multiput(247.00,459.34)(33.000,-1.000){2}{\rule{7.950pt}{0.800pt}}
\multiput(313.00,458.09)(1.510,-0.505){37}{\rule{2.564pt}{0.122pt}}
\multiput(313.00,458.34)(59.679,-22.000){2}{\rule{1.282pt}{0.800pt}}
\multiput(378.00,436.09)(0.874,-0.503){69}{\rule{1.589pt}{0.121pt}}
\multiput(378.00,436.34)(62.701,-38.000){2}{\rule{0.795pt}{0.800pt}}
\multiput(444.00,398.09)(0.735,-0.502){83}{\rule{1.373pt}{0.121pt}}
\multiput(444.00,398.34)(63.150,-45.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(510.00,353.09)(0.789,-0.502){77}{\rule{1.457pt}{0.121pt}}
\multiput(510.00,353.34)(62.976,-42.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(576.00,311.09)(0.507,-0.501){123}{\rule{1.012pt}{0.121pt}}
\multiput(576.00,311.34)(63.899,-65.000){2}{\rule{0.506pt}{0.800pt}}
\multiput(642.00,246.09)(0.560,-0.502){109}{\rule{1.097pt}{0.121pt}}
\multiput(642.00,246.34)(62.724,-58.000){2}{\rule{0.548pt}{0.800pt}}
\multiput(707.00,188.09)(0.704,-0.502){87}{\rule{1.323pt}{0.121pt}}
\multiput(707.00,188.34)(63.253,-47.000){2}{\rule{0.662pt}{0.800pt}}
\multiput(773.00,144.41)(1.041,0.503){57}{\rule{1.850pt}{0.121pt}}
\multiput(773.00,141.34)(62.160,32.000){2}{\rule{0.925pt}{0.800pt}}
\put(181,462){\usebox{\plotpoint}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(247.0,461.0){\usebox{\plotpoint}}
\put(237.0,461.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(237.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(313.0,460.0){\usebox{\plotpoint}}
\put(303.0,460.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(303.0,461.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(378.0,436.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(368.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(368.0,441.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(444.0,397.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(434.0,397.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(434.0,403.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,350.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(500.0,350.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(500.0,360.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(576.0,306.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(566.0,306.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(566.0,321.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(642.0,238.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(632.0,238.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(632.0,259.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(707.0,180.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(697.0,180.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(697.0,201.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(773.0,135.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(763.0,135.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(763.0,151.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,165.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(829.0,165.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,462){\circle{18}}
\put(247,461){\circle{18}}
\put(313,460){\circle{18}}
\put(378,438){\circle{18}}
\put(444,400){\circle{18}}
\put(510,355){\circle{18}}
\put(576,313){\circle{18}}
\put(642,248){\circle{18}}
\put(707,190){\circle{18}}
\put(773,143){\circle{18}}
\put(839,175){\circle{18}}
\put(331,164){\circle{18}}
\put(829.0,186.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\end{picture}


==> plot_house25.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,191){\makebox(0,0)[r]{ 0.2}}
\put(819.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,259){\makebox(0,0)[r]{ 0.4}}
\put(819.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,326){\makebox(0,0)[r]{ 0.6}}
\put(819.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,394){\makebox(0,0)[r]{ 0.8}}
\put(819.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,462){\makebox(0,0)[r]{ 1}}
\put(819.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313,82){\makebox(0,0){ 20}}
\put(313.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,82){\makebox(0,0){ 40}}
\put(444.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,82){\makebox(0,0){ 60}}
\put(576.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,82){\makebox(0,0){ 80}}
\put(707.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 100}}
\put(839.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(40,292){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(510,21){\makebox(0,0){baseline}}
\put(510,524){\makebox(0,0){$|\mathcal T|= 25$, MSE $< 10^{-9}$}}
\put(261,205){\makebox(0,0)[r]{JT}}
\multiput(281,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(381,205){\usebox{\plotpoint}}
\put(281.00,215.00){\usebox{\plotpoint}}
\put(281,195){\usebox{\plotpoint}}
\put(381.00,215.00){\usebox{\plotpoint}}
\put(381,195){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\multiput(181,462)(19.945,-5.742){4}{\usebox{\plotpoint}}
\multiput(247,443)(17.987,-10.356){3}{\usebox{\plotpoint}}
\multiput(313,405)(14.342,-15.004){5}{\usebox{\plotpoint}}
\multiput(378,337)(18.895,-8.589){4}{\usebox{\plotpoint}}
\multiput(444,307)(18.221,-9.939){3}{\usebox{\plotpoint}}
\multiput(510,271)(19.690,-6.563){3}{\usebox{\plotpoint}}
\multiput(576,249)(20.304,-4.307){4}{\usebox{\plotpoint}}
\multiput(642,235)(19.750,-6.381){3}{\usebox{\plotpoint}}
\multiput(707,214)(18.676,-9.055){4}{\usebox{\plotpoint}}
\multiput(773,182)(20.099,-5.177){3}{\usebox{\plotpoint}}
\put(839,165){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(247.00,441.00){\usebox{\plotpoint}}
\put(247,446){\usebox{\plotpoint}}
\put(237.00,441.00){\usebox{\plotpoint}}
\put(257,441){\usebox{\plotpoint}}
\put(237.00,446.00){\usebox{\plotpoint}}
\put(257,446){\usebox{\plotpoint}}
\put(313.00,401.00){\usebox{\plotpoint}}
\put(313,409){\usebox{\plotpoint}}
\put(303.00,401.00){\usebox{\plotpoint}}
\put(323,401){\usebox{\plotpoint}}
\put(303.00,409.00){\usebox{\plotpoint}}
\put(323,409){\usebox{\plotpoint}}
\put(378.00,332.00){\usebox{\plotpoint}}
\put(378,342){\usebox{\plotpoint}}
\put(368.00,332.00){\usebox{\plotpoint}}
\put(388,332){\usebox{\plotpoint}}
\put(368.00,342.00){\usebox{\plotpoint}}
\put(388,342){\usebox{\plotpoint}}
\put(444.00,303.00){\usebox{\plotpoint}}
\put(444,311){\usebox{\plotpoint}}
\put(434.00,303.00){\usebox{\plotpoint}}
\put(454,303){\usebox{\plotpoint}}
\put(434.00,311.00){\usebox{\plotpoint}}
\put(454,311){\usebox{\plotpoint}}
\put(510.00,266.00){\usebox{\plotpoint}}
\put(510,276){\usebox{\plotpoint}}
\put(500.00,266.00){\usebox{\plotpoint}}
\put(520,266){\usebox{\plotpoint}}
\put(500.00,276.00){\usebox{\plotpoint}}
\put(520,276){\usebox{\plotpoint}}
\put(576.00,244.00){\usebox{\plotpoint}}
\put(576,255){\usebox{\plotpoint}}
\put(566.00,244.00){\usebox{\plotpoint}}
\put(586,244){\usebox{\plotpoint}}
\put(566.00,255.00){\usebox{\plotpoint}}
\put(586,255){\usebox{\plotpoint}}
\put(642.00,229.00){\usebox{\plotpoint}}
\put(642,241){\usebox{\plotpoint}}
\put(632.00,229.00){\usebox{\plotpoint}}
\put(652,229){\usebox{\plotpoint}}
\put(632.00,241.00){\usebox{\plotpoint}}
\put(652,241){\usebox{\plotpoint}}
\put(707.00,206.00){\usebox{\plotpoint}}
\put(707,221){\usebox{\plotpoint}}
\put(697.00,206.00){\usebox{\plotpoint}}
\put(717,206){\usebox{\plotpoint}}
\put(697.00,221.00){\usebox{\plotpoint}}
\put(717,221){\usebox{\plotpoint}}
\put(773.00,176.00){\usebox{\plotpoint}}
\put(773,188){\usebox{\plotpoint}}
\put(763.00,176.00){\usebox{\plotpoint}}
\put(783,176){\usebox{\plotpoint}}
\put(763.00,188.00){\usebox{\plotpoint}}
\put(783,188){\usebox{\plotpoint}}
\put(839.00,162.00){\usebox{\plotpoint}}
\put(839,168){\usebox{\plotpoint}}
\put(829.00,162.00){\usebox{\plotpoint}}
\put(849,162){\usebox{\plotpoint}}
\put(829.00,168.00){\usebox{\plotpoint}}
\put(849,168){\usebox{\plotpoint}}
\put(181,462){\circle{12}}
\put(247,443){\circle{12}}
\put(313,405){\circle{12}}
\put(378,337){\circle{12}}
\put(444,307){\circle{12}}
\put(510,271){\circle{12}}
\put(576,249){\circle{12}}
\put(642,235){\circle{12}}
\put(707,214){\circle{12}}
\put(773,182){\circle{12}}
\put(839,165){\circle{12}}
\put(331,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(281.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(381.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181,462){\usebox{\plotpoint}}
\put(181,459.84){\rule{15.899pt}{0.800pt}}
\multiput(181.00,460.34)(33.000,-1.000){2}{\rule{7.950pt}{0.800pt}}
\multiput(313.00,459.08)(2.886,-0.511){17}{\rule{4.533pt}{0.123pt}}
\multiput(313.00,459.34)(55.591,-12.000){2}{\rule{2.267pt}{0.800pt}}
\multiput(379.41,442.48)(0.501,-0.859){125}{\rule{0.121pt}{1.570pt}}
\multiput(376.34,445.74)(66.000,-109.742){2}{\rule{0.800pt}{0.785pt}}
\multiput(445.41,330.99)(0.501,-0.629){125}{\rule{0.121pt}{1.206pt}}
\multiput(442.34,333.50)(66.000,-80.497){2}{\rule{0.800pt}{0.603pt}}
\multiput(510.00,251.09)(1.113,-0.503){53}{\rule{1.960pt}{0.121pt}}
\multiput(510.00,251.34)(61.932,-30.000){2}{\rule{0.980pt}{0.800pt}}
\put(576,222.84){\rule{15.899pt}{0.800pt}}
\multiput(576.00,221.34)(33.000,3.000){2}{\rule{7.950pt}{0.800pt}}
\multiput(642.00,224.09)(1.760,-0.506){31}{\rule{2.937pt}{0.122pt}}
\multiput(642.00,224.34)(58.904,-19.000){2}{\rule{1.468pt}{0.800pt}}
\multiput(707.00,205.09)(2.011,-0.507){27}{\rule{3.306pt}{0.122pt}}
\multiput(707.00,205.34)(59.138,-17.000){2}{\rule{1.653pt}{0.800pt}}
\multiput(773.00,191.41)(1.401,0.504){41}{\rule{2.400pt}{0.122pt}}
\multiput(773.00,188.34)(61.019,24.000){2}{\rule{1.200pt}{0.800pt}}
\put(247.0,461.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(181,462){\usebox{\plotpoint}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(247.0,461.0){\usebox{\plotpoint}}
\put(237.0,461.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(237.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(313.0,460.0){\usebox{\plotpoint}}
\put(303.0,460.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(303.0,461.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(378.0,446.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(368.0,446.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(368.0,451.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(444.0,329.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(434.0,329.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(434.0,343.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,246.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(500.0,246.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(500.0,260.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(576.0,218.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(566.0,218.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(566.0,228.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(642.0,220.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(632.0,220.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(632.0,232.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(707.0,199.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(697.0,199.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(697.0,214.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(773.0,184.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(763.0,184.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(763.0,196.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,205.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(829.0,205.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,462){\circle{18}}
\put(247,461){\circle{18}}
\put(313,461){\circle{18}}
\put(378,449){\circle{18}}
\put(444,336){\circle{18}}
\put(510,253){\circle{18}}
\put(576,223){\circle{18}}
\put(642,226){\circle{18}}
\put(707,207){\circle{18}}
\put(773,190){\circle{18}}
\put(839,214){\circle{18}}
\put(331,164){\circle{18}}
\put(829.0,223.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\end{picture}


==> plot_house30.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,191){\makebox(0,0)[r]{ 0.2}}
\put(819.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,259){\makebox(0,0)[r]{ 0.4}}
\put(819.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,326){\makebox(0,0)[r]{ 0.6}}
\put(819.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,394){\makebox(0,0)[r]{ 0.8}}
\put(819.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,462){\makebox(0,0)[r]{ 1}}
\put(819.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313,82){\makebox(0,0){ 20}}
\put(313.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,82){\makebox(0,0){ 40}}
\put(444.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,82){\makebox(0,0){ 60}}
\put(576.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,82){\makebox(0,0){ 80}}
\put(707.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 100}}
\put(839.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(40,292){\makebox(0,0){\rotatebox{90}{matching accuracy}}}
\put(510,21){\makebox(0,0){baseline}}
\put(510,524){\makebox(0,0){$|\mathcal T|= 30$, MSE $< 10^{-9}$}}
\put(261,205){\makebox(0,0)[r]{JT}}
\multiput(281,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(381,205){\usebox{\plotpoint}}
\put(281.00,215.00){\usebox{\plotpoint}}
\put(281,195){\usebox{\plotpoint}}
\put(381.00,215.00){\usebox{\plotpoint}}
\put(381,195){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\multiput(181,462)(20.239,-4.600){4}{\usebox{\plotpoint}}
\multiput(247,447)(18.564,-9.282){3}{\usebox{\plotpoint}}
\multiput(313,414)(15.725,-13.547){4}{\usebox{\plotpoint}}
\multiput(378,358)(19.410,-7.352){4}{\usebox{\plotpoint}}
\multiput(444,333)(20.239,-4.600){3}{\usebox{\plotpoint}}
\multiput(510,318)(20.473,-3.412){3}{\usebox{\plotpoint}}
\multiput(576,307)(20.304,-4.307){4}{\usebox{\plotpoint}}
\multiput(642,293)(20.290,-4.370){3}{\usebox{\plotpoint}}
\multiput(707,279)(19.778,-6.293){3}{\usebox{\plotpoint}}
\multiput(773,258)(20.473,-3.412){3}{\usebox{\plotpoint}}
\put(839,247){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(181,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(171.00,462.00){\usebox{\plotpoint}}
\put(191,462){\usebox{\plotpoint}}
\put(247.00,445.00){\usebox{\plotpoint}}
\put(247,448){\usebox{\plotpoint}}
\put(237.00,445.00){\usebox{\plotpoint}}
\put(257,445){\usebox{\plotpoint}}
\put(237.00,448.00){\usebox{\plotpoint}}
\put(257,448){\usebox{\plotpoint}}
\put(313.00,411.00){\usebox{\plotpoint}}
\put(313,418){\usebox{\plotpoint}}
\put(303.00,411.00){\usebox{\plotpoint}}
\put(323,411){\usebox{\plotpoint}}
\put(303.00,418.00){\usebox{\plotpoint}}
\put(323,418){\usebox{\plotpoint}}
\put(378.00,353.00){\usebox{\plotpoint}}
\put(378,362){\usebox{\plotpoint}}
\put(368.00,353.00){\usebox{\plotpoint}}
\put(388,353){\usebox{\plotpoint}}
\put(368.00,362.00){\usebox{\plotpoint}}
\put(388,362){\usebox{\plotpoint}}
\put(444.00,330.00){\usebox{\plotpoint}}
\put(444,336){\usebox{\plotpoint}}
\put(434.00,330.00){\usebox{\plotpoint}}
\put(454,330){\usebox{\plotpoint}}
\put(434.00,336.00){\usebox{\plotpoint}}
\put(454,336){\usebox{\plotpoint}}
\put(510.00,316.00){\usebox{\plotpoint}}
\put(510,320){\usebox{\plotpoint}}
\put(500.00,316.00){\usebox{\plotpoint}}
\put(520,316){\usebox{\plotpoint}}
\put(500.00,320.00){\usebox{\plotpoint}}
\put(520,320){\usebox{\plotpoint}}
\put(576.00,305.00){\usebox{\plotpoint}}
\put(576,309){\usebox{\plotpoint}}
\put(566.00,305.00){\usebox{\plotpoint}}
\put(586,305){\usebox{\plotpoint}}
\put(566.00,309.00){\usebox{\plotpoint}}
\put(586,309){\usebox{\plotpoint}}
\put(642.00,291.00){\usebox{\plotpoint}}
\put(642,295){\usebox{\plotpoint}}
\put(632.00,291.00){\usebox{\plotpoint}}
\put(652,291){\usebox{\plotpoint}}
\put(632.00,295.00){\usebox{\plotpoint}}
\put(652,295){\usebox{\plotpoint}}
\put(707.00,275.00){\usebox{\plotpoint}}
\put(707,283){\usebox{\plotpoint}}
\put(697.00,275.00){\usebox{\plotpoint}}
\put(717,275){\usebox{\plotpoint}}
\put(697.00,283.00){\usebox{\plotpoint}}
\put(717,283){\usebox{\plotpoint}}
\put(773.00,254.00){\usebox{\plotpoint}}
\put(773,262){\usebox{\plotpoint}}
\put(763.00,254.00){\usebox{\plotpoint}}
\put(783,254){\usebox{\plotpoint}}
\put(763.00,262.00){\usebox{\plotpoint}}
\put(783,262){\usebox{\plotpoint}}
\put(839.00,245.00){\usebox{\plotpoint}}
\put(839,249){\usebox{\plotpoint}}
\put(829.00,245.00){\usebox{\plotpoint}}
\put(849,245){\usebox{\plotpoint}}
\put(829.00,249.00){\usebox{\plotpoint}}
\put(849,249){\usebox{\plotpoint}}
\put(181,462){\circle{12}}
\put(247,447){\circle{12}}
\put(313,414){\circle{12}}
\put(378,358){\circle{12}}
\put(444,333){\circle{12}}
\put(510,318){\circle{12}}
\put(576,307){\circle{12}}
\put(642,293){\circle{12}}
\put(707,279){\circle{12}}
\put(773,258){\circle{12}}
\put(839,247){\circle{12}}
\put(331,205){\circle{12}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,164){\makebox(0,0)[r]{LBP}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(281.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(381.0,154.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181,462){\usebox{\plotpoint}}
\put(247,459.84){\rule{15.899pt}{0.800pt}}
\multiput(247.00,460.34)(33.000,-1.000){2}{\rule{7.950pt}{0.800pt}}
\multiput(313.00,459.08)(2.643,-0.509){19}{\rule{4.200pt}{0.123pt}}
\multiput(313.00,459.34)(56.283,-13.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(378.00,446.09)(0.559,-0.502){111}{\rule{1.095pt}{0.121pt}}
\multiput(378.00,446.34)(63.727,-59.000){2}{\rule{0.547pt}{0.800pt}}
\multiput(444.00,387.09)(0.507,-0.501){123}{\rule{1.012pt}{0.121pt}}
\multiput(444.00,387.34)(63.899,-65.000){2}{\rule{0.506pt}{0.800pt}}
\multiput(510.00,322.09)(0.600,-0.502){103}{\rule{1.160pt}{0.121pt}}
\multiput(510.00,322.34)(63.592,-55.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(576.00,267.09)(1.290,-0.504){45}{\rule{2.231pt}{0.121pt}}
\multiput(576.00,267.34)(61.370,-26.000){2}{\rule{1.115pt}{0.800pt}}
\multiput(642.00,241.09)(0.964,-0.503){61}{\rule{1.729pt}{0.121pt}}
\multiput(642.00,241.34)(61.411,-34.000){2}{\rule{0.865pt}{0.800pt}}
\multiput(707.00,207.09)(0.829,-0.502){73}{\rule{1.520pt}{0.121pt}}
\multiput(707.00,207.34)(62.845,-40.000){2}{\rule{0.760pt}{0.800pt}}
\put(773,166.84){\rule{15.899pt}{0.800pt}}
\multiput(773.00,167.34)(33.000,-1.000){2}{\rule{7.950pt}{0.800pt}}
\put(181.0,462.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(181,462){\usebox{\plotpoint}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(247.0,461.0){\usebox{\plotpoint}}
\put(237.0,461.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(237.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(313.0,461.0){\usebox{\plotpoint}}
\put(303.0,461.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(303.0,462.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(378.0,446.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(368.0,446.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(368.0,450.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(444.0,386.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(434.0,386.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(434.0,392.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,318.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(500.0,318.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(500.0,329.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(576.0,265.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(566.0,265.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(566.0,273.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(642.0,238.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(632.0,238.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(632.0,247.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(707.0,203.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(697.0,203.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(697.0,215.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(773.0,163.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(763.0,163.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(763.0,175.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,161.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(829.0,161.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,462){\circle{18}}
\put(247,462){\circle{18}}
\put(313,461){\circle{18}}
\put(378,448){\circle{18}}
\put(444,389){\circle{18}}
\put(510,324){\circle{18}}
\put(576,269){\circle{18}}
\put(642,243){\circle{18}}
\put(707,209){\circle{18}}
\put(773,169){\circle{18}}
\put(839,168){\circle{18}}
\put(331,164){\circle{18}}
\put(829.0,175.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(181.0,462.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\end{picture}


==> plot_time10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,200){\makebox(0,0)[r]{ 0.1}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,277){\makebox(0,0)[r]{ 0.2}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,353){\makebox(0,0)[r]{ 0.3}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,430){\makebox(0,0)[r]{ 0.4}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,507){\makebox(0,0)[r]{ 0.5}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,82){\makebox(0,0){ 0.5}}
\put(263.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346,82){\makebox(0,0){ 1}}
\put(346.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,82){\makebox(0,0){ 1.5}}
\put(428.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){ 2}}
\put(510.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,82){\makebox(0,0){ 2.5}}
\put(592.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,82){\makebox(0,0){ 3}}
\put(675.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757,82){\makebox(0,0){ 3.5}}
\put(757.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(181.0,507.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{time (seconds)}}}
\put(510,21){\makebox(0,0){$256\epsilon$}}
\put(510,569){\makebox(0,0){$|\mathcal S|= 10$ (JT time = 3 seconds)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,205){\makebox(0,0)[r]{MSE $< 10^{-8}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(521.0,205.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(521.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(621.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181,380){\usebox{\plotpoint}}
\multiput(181.00,381.41)(0.708,0.502){109}{\rule{1.331pt}{0.121pt}}
\multiput(181.00,378.34)(79.237,58.000){2}{\rule{0.666pt}{0.800pt}}
\put(510,436.84){\rule{19.754pt}{0.800pt}}
\multiput(510.00,436.34)(41.000,1.000){2}{\rule{9.877pt}{0.800pt}}
\put(263.0,438.0){\rule[-0.400pt]{59.502pt}{0.800pt}}
\put(757,437.84){\rule{19.754pt}{0.800pt}}
\multiput(757.00,437.34)(41.000,1.000){2}{\rule{9.877pt}{0.800pt}}
\put(592.0,439.0){\rule[-0.400pt]{39.748pt}{0.800pt}}
\put(181.0,378.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(171.0,378.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,382.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(263.0,435.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(253.0,435.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(253.0,441.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(346.0,435.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(336.0,435.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(336.0,441.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(428.0,436.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(418.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(418.0,441.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,435.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(500.0,435.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(500.0,440.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(592.0,436.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(582.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(582.0,441.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(675.0,436.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(665.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(665.0,442.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(757.0,436.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(747.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(747.0,442.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,437.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(829.0,437.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,380){\circle{18}}
\put(263,438){\circle{18}}
\put(346,438){\circle{18}}
\put(428,438){\circle{18}}
\put(510,438){\circle{18}}
\put(592,439){\circle{18}}
\put(675,439){\circle{18}}
\put(757,439){\circle{18}}
\put(839,440){\circle{18}}
\put(571,205){\circle{18}}
\put(829.0,443.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,164){\makebox(0,0)[r]{MSE $< 10^{-4}$}}
\put(521.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(521.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,363){\usebox{\plotpoint}}
\multiput(181.00,363.58)(1.591,0.497){49}{\rule{1.362pt}{0.120pt}}
\multiput(181.00,362.17)(79.174,26.000){2}{\rule{0.681pt}{0.400pt}}
\put(263,387.67){\rule{19.995pt}{0.400pt}}
\multiput(263.00,388.17)(41.500,-1.000){2}{\rule{9.997pt}{0.400pt}}
\put(346,387.67){\rule{19.754pt}{0.400pt}}
\multiput(346.00,387.17)(41.000,1.000){2}{\rule{9.877pt}{0.400pt}}
\put(428.0,389.0){\rule[-0.200pt]{99.010pt}{0.400pt}}
\put(181.0,362.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(171.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(500.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(582.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(665.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(747.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(829.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,363){\circle{12}}
\put(263,389){\circle{12}}
\put(346,388){\circle{12}}
\put(428,389){\circle{12}}
\put(510,389){\circle{12}}
\put(592,389){\circle{12}}
\put(675,389){\circle{12}}
\put(757,389){\circle{12}}
\put(839,389){\circle{12}}
\put(571,164){\circle{12}}
\put(829.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(181.0,507.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_time20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 2}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,200){\makebox(0,0)[r]{ 2.1}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,277){\makebox(0,0)[r]{ 2.2}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,353){\makebox(0,0)[r]{ 2.3}}
\put(819.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,430){\makebox(0,0)[r]{ 2.4}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,507){\makebox(0,0)[r]{ 2.5}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,82){\makebox(0,0){ 0.5}}
\put(263.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346,82){\makebox(0,0){ 1}}
\put(346.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,82){\makebox(0,0){ 1.5}}
\put(428.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){ 2}}
\put(510.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,82){\makebox(0,0){ 2.5}}
\put(592.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,82){\makebox(0,0){ 3}}
\put(675.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757,82){\makebox(0,0){ 3.5}}
\put(757.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(181.0,507.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{time (seconds)}}}
\put(510,21){\makebox(0,0){$256\epsilon$}}
\put(510,569){\makebox(0,0){$|\mathcal S|= 20$ (JT time = 44 seconds)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,205){\makebox(0,0)[r]{MSE $< 10^{-8}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(521.0,205.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(521.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(621.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181,247){\usebox{\plotpoint}}
\multiput(182.41,247.00)(0.501,1.028){157}{\rule{0.121pt}{1.839pt}}
\multiput(179.34,247.00)(82.000,164.183){2}{\rule{0.800pt}{0.920pt}}
\put(263,412.34){\rule{19.995pt}{0.800pt}}
\multiput(263.00,413.34)(41.500,-2.000){2}{\rule{9.997pt}{0.800pt}}
\put(346,412.84){\rule{19.754pt}{0.800pt}}
\multiput(346.00,411.34)(41.000,3.000){2}{\rule{9.877pt}{0.800pt}}
\put(428,413.84){\rule{19.754pt}{0.800pt}}
\multiput(428.00,414.34)(41.000,-1.000){2}{\rule{9.877pt}{0.800pt}}
\put(510,413.84){\rule{19.754pt}{0.800pt}}
\multiput(510.00,413.34)(41.000,1.000){2}{\rule{9.877pt}{0.800pt}}
\multiput(592.00,417.40)(7.132,0.526){7}{\rule{9.686pt}{0.127pt}}
\multiput(592.00,414.34)(62.897,7.000){2}{\rule{4.843pt}{0.800pt}}
\multiput(675.00,421.08)(7.045,-0.526){7}{\rule{9.571pt}{0.127pt}}
\multiput(675.00,421.34)(62.134,-7.000){2}{\rule{4.786pt}{0.800pt}}
\put(757.0,416.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(181.0,233.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(171.0,233.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,262.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(263.0,400.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(253.0,400.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(253.0,430.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(346.0,398.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(336.0,398.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(336.0,428.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(428.0,401.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(418.0,401.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(418.0,431.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,400.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(500.0,400.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(500.0,430.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(592.0,401.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(582.0,401.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(582.0,431.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(675.0,408.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(665.0,408.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(665.0,438.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(757.0,401.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(747.0,401.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(747.0,431.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,401.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(829.0,401.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,247){\circle{18}}
\put(263,415){\circle{18}}
\put(346,413){\circle{18}}
\put(428,416){\circle{18}}
\put(510,415){\circle{18}}
\put(592,416){\circle{18}}
\put(675,423){\circle{18}}
\put(757,416){\circle{18}}
\put(839,416){\circle{18}}
\put(571,205){\circle{18}}
\put(829.0,431.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,164){\makebox(0,0)[r]{MSE $< 10^{-4}$}}
\put(521.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(521.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,219){\usebox{\plotpoint}}
\multiput(181.58,219.00)(0.499,0.983){161}{\rule{0.120pt}{0.885pt}}
\multiput(180.17,219.00)(82.000,159.162){2}{\rule{0.400pt}{0.443pt}}
\put(263,378.17){\rule{16.700pt}{0.400pt}}
\multiput(263.00,379.17)(48.338,-2.000){2}{\rule{8.350pt}{0.400pt}}
\put(346,378.17){\rule{16.500pt}{0.400pt}}
\multiput(346.00,377.17)(47.753,2.000){2}{\rule{8.250pt}{0.400pt}}
\multiput(592.00,380.59)(7.452,0.482){9}{\rule{5.633pt}{0.116pt}}
\multiput(592.00,379.17)(71.308,6.000){2}{\rule{2.817pt}{0.400pt}}
\multiput(675.00,384.93)(6.213,-0.485){11}{\rule{4.786pt}{0.117pt}}
\multiput(675.00,385.17)(72.067,-7.000){2}{\rule{2.393pt}{0.400pt}}
\put(757,379.17){\rule{16.500pt}{0.400pt}}
\multiput(757.00,378.17)(47.753,2.000){2}{\rule{8.250pt}{0.400pt}}
\put(428.0,380.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(171.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,366.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(253.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,363.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(336.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,365.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(418.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,366.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(500.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,365.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(582.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,371.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(665.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,364.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(747.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,366.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(829.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,219){\circle{12}}
\put(263,380){\circle{12}}
\put(346,378){\circle{12}}
\put(428,380){\circle{12}}
\put(510,380){\circle{12}}
\put(592,380){\circle{12}}
\put(675,386){\circle{12}}
\put(757,379){\circle{12}}
\put(839,381){\circle{12}}
\put(571,164){\circle{12}}
\put(829.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(181.0,507.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_time30.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 7}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,174){\makebox(0,0)[r]{ 7.2}}
\put(819.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,225){\makebox(0,0)[r]{ 7.4}}
\put(819.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,277){\makebox(0,0)[r]{ 7.6}}
\put(819.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,328){\makebox(0,0)[r]{ 7.8}}
\put(819.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,379){\makebox(0,0)[r]{ 8}}
\put(819.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,430){\makebox(0,0)[r]{ 8.2}}
\put(819.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,481){\makebox(0,0)[r]{ 8.4}}
\put(819.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,82){\makebox(0,0){ 0.5}}
\put(263.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346,82){\makebox(0,0){ 1}}
\put(346.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,82){\makebox(0,0){ 1.5}}
\put(428.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){ 2}}
\put(510.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,82){\makebox(0,0){ 2.5}}
\put(592.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,82){\makebox(0,0){ 3}}
\put(675.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757,82){\makebox(0,0){ 3.5}}
\put(757.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(181.0,507.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{time (seconds)}}}
\put(510,21){\makebox(0,0){$256\epsilon$}}
\put(510,569){\makebox(0,0){$|\mathcal S|= 30$ (JT time = 250 seconds)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,205){\makebox(0,0)[r]{MSE $< 10^{-9}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(521.0,205.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(521.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(621.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181,226){\usebox{\plotpoint}}
\multiput(182.41,226.00)(0.501,1.040){157}{\rule{0.121pt}{1.859pt}}
\multiput(179.34,226.00)(82.000,166.143){2}{\rule{0.800pt}{0.929pt}}
\put(263,393.34){\rule{19.995pt}{0.800pt}}
\multiput(263.00,394.34)(41.500,-2.000){2}{\rule{9.997pt}{0.800pt}}
\put(346,393.34){\rule{19.754pt}{0.800pt}}
\multiput(346.00,392.34)(41.000,2.000){2}{\rule{9.877pt}{0.800pt}}
\multiput(428.00,397.38)(13.354,0.560){3}{\rule{13.320pt}{0.135pt}}
\multiput(428.00,394.34)(54.354,5.000){2}{\rule{6.660pt}{0.800pt}}
\put(510,399.84){\rule{19.754pt}{0.800pt}}
\multiput(510.00,399.34)(41.000,1.000){2}{\rule{9.877pt}{0.800pt}}
\multiput(592.00,400.08)(7.132,-0.526){7}{\rule{9.686pt}{0.127pt}}
\multiput(592.00,400.34)(62.897,-7.000){2}{\rule{4.843pt}{0.800pt}}
\multiput(757.00,396.38)(13.354,0.560){3}{\rule{13.320pt}{0.135pt}}
\multiput(757.00,393.34)(54.354,5.000){2}{\rule{6.660pt}{0.800pt}}
\put(675.0,395.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(181.0,206.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(171.0,206.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,245.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(263.0,377.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(253.0,377.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(253.0,416.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(346.0,375.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(336.0,375.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(336.0,413.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(428.0,377.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(418.0,377.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(418.0,416.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,381.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(500.0,381.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(500.0,420.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(592.0,383.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(582.0,383.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(582.0,422.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(675.0,376.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(665.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(665.0,414.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(757.0,376.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(747.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(747.0,413.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,381.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(829.0,381.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,226){\circle{18}}
\put(263,396){\circle{18}}
\put(346,394){\circle{18}}
\put(428,396){\circle{18}}
\put(510,401){\circle{18}}
\put(592,402){\circle{18}}
\put(675,395){\circle{18}}
\put(757,395){\circle{18}}
\put(839,400){\circle{18}}
\put(571,205){\circle{18}}
\put(829.0,420.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,164){\makebox(0,0)[r]{MSE $< 10^{-5}$}}
\put(521.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(521.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,211){\usebox{\plotpoint}}
\multiput(181.58,211.00)(0.499,1.026){161}{\rule{0.120pt}{0.920pt}}
\multiput(180.17,211.00)(82.000,166.092){2}{\rule{0.400pt}{0.460pt}}
\put(263,377.17){\rule{16.700pt}{0.400pt}}
\multiput(263.00,378.17)(48.338,-2.000){2}{\rule{8.350pt}{0.400pt}}
\put(346,377.17){\rule{16.500pt}{0.400pt}}
\multiput(346.00,376.17)(47.753,2.000){2}{\rule{8.250pt}{0.400pt}}
\multiput(428.00,379.60)(11.886,0.468){5}{\rule{8.300pt}{0.113pt}}
\multiput(428.00,378.17)(64.773,4.000){2}{\rule{4.150pt}{0.400pt}}
\put(510,383.17){\rule{16.500pt}{0.400pt}}
\multiput(510.00,382.17)(47.753,2.000){2}{\rule{8.250pt}{0.400pt}}
\multiput(592.00,383.93)(6.290,-0.485){11}{\rule{4.843pt}{0.117pt}}
\multiput(592.00,384.17)(72.948,-7.000){2}{\rule{2.421pt}{0.400pt}}
\put(675,376.67){\rule{19.754pt}{0.400pt}}
\multiput(675.00,377.17)(41.000,-1.000){2}{\rule{9.877pt}{0.400pt}}
\multiput(757.00,377.59)(7.362,0.482){9}{\rule{5.567pt}{0.116pt}}
\multiput(757.00,376.17)(70.446,6.000){2}{\rule{2.783pt}{0.400pt}}
\put(181.0,192.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(171.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,360.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(253.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,358.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(336.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,360.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(418.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,364.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(500.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,366.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(582.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,359.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(665.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,359.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(747.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,364.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(829.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,211){\circle{12}}
\put(263,379){\circle{12}}
\put(346,377){\circle{12}}
\put(428,379){\circle{12}}
\put(510,383){\circle{12}}
\put(592,385){\circle{12}}
\put(675,378){\circle{12}}
\put(757,377){\circle{12}}
\put(839,383){\circle{12}}
\put(571,164){\circle{12}}
\put(829.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(181.0,507.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}


==> plot_time40.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 18}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,187){\makebox(0,0)[r]{ 18.5}}
\put(819.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,251){\makebox(0,0)[r]{ 19}}
\put(819.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,315){\makebox(0,0)[r]{ 19.5}}
\put(819.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,379){\makebox(0,0)[r]{ 20}}
\put(819.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,443){\makebox(0,0)[r]{ 20.5}}
\put(819.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{ 21}}
\put(819.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){ 0.5}}
\put(281.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){ 1}}
\put(361.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){ 1.5}}
\put(440.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){ 2}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2.5}}
\put(600.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){ 3}}
\put(680.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){ 3.5}}
\put(759.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){ 4}}
\put(839.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(40,315){\makebox(0,0){\rotatebox{90}{time (seconds)}}}
\put(520,21){\makebox(0,0){$256\epsilon$}}
\put(520,569){\makebox(0,0){$|\mathcal S|= 40$ (JT time = 1031 seconds)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,205){\makebox(0,0)[r]{MSE $< 10^{-9}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(541.0,205.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(541.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(641.0,195.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(201,174){\usebox{\plotpoint}}
\multiput(202.41,174.00)(0.501,1.230){153}{\rule{0.121pt}{2.160pt}}
\multiput(199.34,174.00)(80.000,191.517){2}{\rule{0.800pt}{1.080pt}}
\multiput(281.00,368.08)(5.745,-0.520){9}{\rule{8.200pt}{0.125pt}}
\multiput(281.00,368.34)(62.980,-8.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(361.00,360.08)(3.222,-0.509){19}{\rule{5.062pt}{0.123pt}}
\multiput(361.00,360.34)(68.495,-13.000){2}{\rule{2.531pt}{0.800pt}}
\multiput(440.00,347.08)(5.745,-0.520){9}{\rule{8.200pt}{0.125pt}}
\multiput(440.00,347.34)(62.980,-8.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(520.00,339.07)(8.723,-0.536){5}{\rule{10.867pt}{0.129pt}}
\multiput(520.00,339.34)(57.446,-6.000){2}{\rule{5.433pt}{0.800pt}}
\multiput(600.00,336.41)(3.564,0.511){17}{\rule{5.533pt}{0.123pt}}
\multiput(600.00,333.34)(68.515,12.000){2}{\rule{2.767pt}{0.800pt}}
\multiput(680.00,348.41)(1.211,0.503){59}{\rule{2.115pt}{0.121pt}}
\multiput(680.00,345.34)(74.610,33.000){2}{\rule{1.058pt}{0.800pt}}
\multiput(759.00,378.08)(4.384,-0.514){13}{\rule{6.600pt}{0.124pt}}
\multiput(759.00,378.34)(66.301,-10.000){2}{\rule{3.300pt}{0.800pt}}
\put(201.0,147.0){\rule[-0.400pt]{0.800pt}{13.249pt}}
\put(191.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(191.0,202.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(281.0,343.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(271.0,343.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(271.0,397.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(361.0,335.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(351.0,335.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(351.0,388.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(440.0,323.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(430.0,323.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(430.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(520.0,315.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(510.0,315.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(510.0,366.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(600.0,310.0){\rule[-0.400pt]{0.800pt}{12.045pt}}
\put(590.0,310.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(590.0,360.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(680.0,321.0){\rule[-0.400pt]{0.800pt}{12.527pt}}
\put(670.0,321.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(670.0,373.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(759.0,353.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(749.0,353.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(749.0,407.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(839.0,343.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(829.0,343.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(201,174){\circle{18}}
\put(281,370){\circle{18}}
\put(361,362){\circle{18}}
\put(440,349){\circle{18}}
\put(520,341){\circle{18}}
\put(600,335){\circle{18}}
\put(680,347){\circle{18}}
\put(759,380){\circle{18}}
\put(839,370){\circle{18}}
\put(591,205){\circle{18}}
\put(829.0,397.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,164){\makebox(0,0)[r]{MSE $< 10^{-5}$}}
\put(541.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,164){\usebox{\plotpoint}}
\multiput(201.58,164.00)(0.499,1.209){157}{\rule{0.120pt}{1.065pt}}
\multiput(200.17,164.00)(80.000,190.790){2}{\rule{0.400pt}{0.533pt}}
\multiput(281.00,355.93)(5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(281.00,356.17)(71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(361.00,347.92)(3.113,-0.493){23}{\rule{2.531pt}{0.119pt}}
\multiput(361.00,348.17)(73.747,-13.000){2}{\rule{1.265pt}{0.400pt}}
\multiput(440.00,334.93)(4.630,-0.489){15}{\rule{3.656pt}{0.118pt}}
\multiput(440.00,335.17)(72.413,-9.000){2}{\rule{1.828pt}{0.400pt}}
\multiput(520.00,325.93)(8.836,-0.477){7}{\rule{6.500pt}{0.115pt}}
\multiput(520.00,326.17)(66.509,-5.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(600.00,322.58)(3.750,0.492){19}{\rule{3.009pt}{0.118pt}}
\multiput(600.00,321.17)(73.754,11.000){2}{\rule{1.505pt}{0.400pt}}
\multiput(680.00,333.58)(1.203,0.497){63}{\rule{1.058pt}{0.120pt}}
\multiput(680.00,332.17)(76.805,33.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(759.00,364.93)(4.630,-0.489){15}{\rule{3.656pt}{0.118pt}}
\multiput(759.00,365.17)(72.413,-9.000){2}{\rule{1.828pt}{0.400pt}}
\put(201.0,136.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(191.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,330.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(271.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,322.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(351.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,310.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(430.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,302.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(510.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,296.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(590.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,307.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(670.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,339.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(749.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,330.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(829.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,164){\circle{12}}
\put(281,357){\circle{12}}
\put(361,349){\circle{12}}
\put(440,336){\circle{12}}
\put(520,327){\circle{12}}
\put(600,322){\circle{12}}
\put(680,333){\circle{12}}
\put(759,366){\circle{12}}
\put(839,357){\circle{12}}
\put(591,164){\circle{12}}
\put(829.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(201.0,507.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\end{picture}

